Simple Riemannian surfaces are scattering rigid

Scattering rigidity of a Riemannian manifold allows one to tell the metric of a manifold with boundary by looking at the directions of geodesics at the boundary. Lens rigidity allows one to tell the metric of a manifold with boundary from the same information plus the length of geodesics. There are a variety of results about lens rigidity but very little is known for scattering rigidity. We will discuss the subtle difference between these two types of rigidities and prove that they are equivalent for two-dimensional simple manifolds with boundaries. In particular, this implies that two-dimensional simple manifolds (such as the flat disk) are scattering rigid since they are lens/boundary rigid (Pestov--Uhlmann, 2005).

==> graph/stratified.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stratified.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.61337891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96209909)%
    \put(0,0){\includegraphics[width=\unitlength]{stratified.pdf}}%
    \put(-0.0083834,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_1$}}%
    \put(0.18692755,0.78228705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_2$}}%
    \put(0.634326,0.78282731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_3$}}%
    \put(0.44128609,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_4$}}%
    \put(0.3799675,0.412645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_5$}}%
    \put(0.32319109,0.00108053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_6$}}%
    \put(0.63205491,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_7$}}%
    \put(0.82736595,0.90546458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_8$}}%
    \put(0.95681619,0.00108053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$x_9$}}%
  \end{picture}%
\endgroup%

